Asymptotics of the three-color Hadwiger-Ramsey numbers

The Hadwiger-Ramsey number $R_h(k;\ell)$ is defined as the smallest integer $n$ such that for any edge coloring of a complete graph on $n$ vertices in $\ell$ colors at least one of the color classes induces a graph with a $K_k$ minor. We show that $R_h(k;3) = \left(\beta^{-1} + o(1)\right)k \sqrt{\ln k}$, where $\beta^{-1} = 2/\sqrt{-\ln(10-4\sqrt6)} = 1.58149\ldots$. This resolves the first open case of a problem by Axenovich and Steiner, who determined the asymptotic behavior of $R_h(k;2)$ and asked about the asymptotics of $R_h(k;\ell)$ for $\ell \geq 3$.

==> four-color.tikz <==
%% Four-colour Hadwiger--Ramsey construction (sample drawing).
%% Red = G_1, blue = G_2, green = G_3, amber = G_4;  p ~ 0.7445 is the root of 3p^6+2p-2=0.
%% Inside each X_i: 5 of the 15 edges are red, 5 blue and 5 green (1/3 each).
%% X_1X_2, X_3X_4: G_1 or G_4;  X_1X_3, X_2X_4: G_2 or G_4;  X_1X_4, X_2X_3: G_3 or G_4;
%% in each of these 9 of the 36 edges are in G_4 (proportion ~ 1-p).
%% Requires TikZ (with the calc library) in the including document.
\begingroup

\definecolor{Gone}{RGB}{206,44,58}     % G_1
\definecolor{Gtwo}{RGB}{38,102,192}    % G_2
\definecolor{Gthree}{RGB}{24,150,96}   % G_3
\definecolor{Gfour}{RGB}{226,150,20}   % G_4

\begin{tikzpicture}[
    x=1.12cm, y=1.12cm,
    line cap=round,
    eone/.style   = {draw=Gone,   line width=0.65pt, draw opacity=0.9},
    etwo/.style   = {draw=Gtwo,   line width=0.65pt, draw opacity=0.95},
    ethree/.style = {draw=Gthree, line width=0.65pt, draw opacity=0.95},
    efour/.style  = {draw=Gfour,  line width=0.65pt, draw opacity=0.95},
    cross/.style  = {line width=0.36pt, draw opacity=0.72},
    vertex/.style = {circle, inner sep=0pt, minimum size=4pt,
                     fill=black!80, draw=white, line width=0.55pt},
    part/.style   = {draw=black!40, line width=0.6pt},
  ]
  %% ---- parameters --------------------------------------------------------
  \def\n{6}               % vertices drawn in each part
  \def\hgt{1.1}          % vertices lie between -\hgt and \hgt across a part
  \def\rx{1.05} \def\ry{1.55}  % radii of the ellipses X_1,...,X_4
  \def\off{2.8}           % the parts are centred at (+-\off, +-\off)
  \def\loose{2.25}         % how far the edges inside a part bulge
  %% each part faces the centre: X_1 top left, X_2 top right, X_3 bottom left, X_4 bottom right
  \def\rotone{-45} \def\rottwo{-135} \def\rotthree{45} \def\rotfour{135}
  \foreach \q/\cx/\cy/\rot in {1/-\off/\off/\rotone, 2/\off/\off/\rottwo,
                               3/-\off/-\off/\rotthree, 4/\off/-\off/\rotfour} {
    \begin{scope}[shift={(\cx,\cy)}, rotate=\rot]
      \shade[inner color=black!10, outer color=black!3]
        (0,0) ellipse [x radius=\rx, y radius=\ry];
      \draw[part] (0,0) ellipse [x radius=\rx, y radius=\ry];
      %% vertices on the side of the ellipse facing the centre
      \foreach \i in {1,...,\n} {
        \pgfmathsetmacro\vy{\hgt*(2*(\i-1)/(\n-1)-1)}
        \pgfmathsetmacro\vx{\rx*sqrt(1-(\vy/\ry)^2)}
        \coordinate (v\q-\i) at (\vx,\vy);
      }
      \node at ({-\rx-0.42},0) {$X_{\q}$};
    \end{scope}
  }
  %% ---- edges between the parts (diagonals first) -------------------------
    %% X_1X_4: G_3 or G_4
    \foreach \i/\j/\col in {
      5/1/ethree, 6/3/ethree, 4/1/efour, 5/5/efour, 1/2/ethree, 4/4/ethree, 6/5/ethree, 4/5/ethree, 6/1/ethree,
      3/1/ethree, 1/3/efour, 2/2/ethree, 4/2/ethree, 1/6/ethree, 3/5/ethree, 2/6/ethree, 6/4/ethree, 2/5/ethree,
      5/2/ethree, 3/4/ethree, 1/5/ethree, 4/3/efour, 2/3/ethree, 1/1/ethree, 2/1/efour, 5/3/ethree, 2/4/ethree,
      5/4/ethree, 3/6/ethree, 4/6/ethree, 3/2/efour, 1/4/efour, 3/3/ethree, 6/2/ethree, 5/6/efour, 6/6/efour}
      \draw[\col, cross] (v1-\i) -- (v4-\j);
    %% X_2X_3: G_3 or G_4
    \foreach \i/\j/\col in {
      2/1/efour, 4/2/ethree, 6/6/ethree, 4/1/ethree, 6/4/efour, 6/2/ethree, 4/6/efour, 2/5/ethree, 1/1/ethree,
      3/2/ethree, 1/5/ethree, 5/4/efour, 1/6/ethree, 2/6/efour, 6/1/ethree, 6/3/ethree, 5/5/efour, 3/3/ethree,
      3/1/efour, 3/6/ethree, 4/4/ethree, 6/5/ethree, 5/3/ethree, 2/4/ethree, 4/3/ethree, 5/2/ethree, 1/4/ethree,
      2/2/ethree, 5/6/ethree, 2/3/ethree, 1/2/efour, 1/3/efour, 3/4/ethree, 4/5/ethree, 3/5/ethree, 5/1/ethree}
      \draw[\col, cross] (v2-\i) -- (v3-\j);
    %% X_1X_2: G_1 or G_4
    \foreach \i/\j/\col in {
      1/1/eone, 2/2/eone, 2/4/efour, 5/2/eone, 1/6/efour, 2/1/eone, 4/1/eone, 2/6/eone, 2/3/eone,
      6/5/eone, 6/4/eone, 6/6/eone, 6/1/eone, 3/3/eone, 3/5/eone, 2/5/efour, 3/2/efour, 4/4/eone,
      3/1/eone, 5/3/eone, 1/4/eone, 5/5/eone, 1/3/efour, 3/6/eone, 3/4/eone, 1/2/eone, 4/2/eone,
      4/3/eone, 6/2/eone, 5/6/eone, 1/5/eone, 5/1/efour, 4/5/efour, 5/4/efour, 4/6/eone, 6/3/efour}
      \draw[\col, cross] (v1-\i) -- (v2-\j);
    %% X_3X_4: G_1 or G_4
    \foreach \i/\j/\col in {
      5/6/eone, 6/4/efour, 3/1/eone, 2/3/eone, 6/3/eone, 1/3/eone, 5/5/eone, 3/6/eone, 2/4/eone,
      4/1/eone, 2/2/eone, 5/4/efour, 3/5/efour, 1/4/eone, 6/6/eone, 4/3/eone, 4/4/eone, 4/5/eone,
      4/6/efour, 3/4/eone, 6/1/eone, 4/2/eone, 6/5/efour, 5/2/efour, 2/6/eone, 1/1/eone, 6/2/eone,
      1/5/eone, 5/1/eone, 3/2/eone, 2/5/eone, 1/2/eone, 1/6/efour, 3/3/efour, 5/3/eone, 2/1/efour}
      \draw[\col, cross] (v3-\i) -- (v4-\j);
    %% X_1X_3: G_2 or G_4
    \foreach \i/\j/\col in {
      1/6/etwo, 5/5/etwo, 4/3/efour, 2/5/etwo, 2/3/etwo, 5/2/etwo, 2/1/etwo, 4/1/efour, 6/1/etwo,
      3/5/efour, 1/2/efour, 1/1/etwo, 1/4/etwo, 2/2/efour, 1/5/etwo, 6/3/etwo, 3/4/efour, 2/6/etwo,
      5/6/etwo, 4/2/etwo, 1/3/etwo, 2/4/etwo, 3/2/etwo, 4/5/etwo, 6/2/etwo, 6/6/efour, 5/3/efour,
      4/4/etwo, 6/5/etwo, 5/4/etwo, 5/1/etwo, 3/6/etwo, 3/3/etwo, 4/6/etwo, 6/4/efour, 3/1/etwo}
      \draw[\col, cross] (v1-\i) -- (v3-\j);
    %% X_2X_4: G_2 or G_4
    \foreach \i/\j/\col in {
      1/4/efour, 6/4/etwo, 2/1/etwo, 6/3/efour, 4/2/efour, 2/3/etwo, 1/1/efour, 6/6/etwo, 4/5/etwo,
      3/5/efour, 2/6/etwo, 4/6/etwo, 1/5/etwo, 3/6/efour, 3/4/etwo, 6/2/etwo, 3/1/etwo, 5/6/efour,
      6/5/etwo, 4/4/etwo, 1/6/etwo, 5/5/etwo, 5/4/etwo, 4/3/etwo, 4/1/etwo, 1/2/etwo, 5/3/etwo,
      5/1/etwo, 6/1/efour, 1/3/etwo, 2/4/etwo, 2/5/etwo, 5/2/etwo, 3/2/etwo, 2/2/efour, 3/3/etwo}
      \draw[\col, cross] (v2-\i) -- (v4-\j);
  %% ---- edges inside the parts (arcs bulging away from the centre) --------
    %% inside X_1
    \foreach \i/\j/\col in {
      1/6/etwo, 1/5/ethree, 2/6/eone, 1/4/etwo, 3/6/etwo, 2/5/ethree, 3/5/eone, 1/3/eone, 2/4/etwo,
      4/6/ethree, 2/3/eone, 3/4/ethree, 5/6/etwo, 1/2/ethree, 4/5/eone}
      \draw[\col] (v1-\i) to[out=135, in=135, looseness=\loose] (v1-\j);
    %% inside X_2
    \foreach \i/\j/\col in {
      1/6/eone, 1/5/ethree, 2/6/etwo, 3/6/ethree, 1/4/etwo, 2/5/etwo, 3/5/etwo, 2/4/ethree, 1/3/eone,
      4/6/eone, 3/4/ethree, 1/2/eone, 5/6/eone, 4/5/etwo, 2/3/ethree}
      \draw[\col] (v2-\i) to[out=45, in=45, looseness=\loose] (v2-\j);
    %% inside X_3
    \foreach \i/\j/\col in {
      1/6/etwo, 2/6/ethree, 1/5/eone, 2/5/ethree, 3/6/etwo, 1/4/eone, 4/6/ethree, 2/4/eone, 3/5/etwo,
      1/3/ethree, 2/3/ethree, 5/6/eone, 3/4/eone, 1/2/etwo, 4/5/etwo}
      \draw[\col] (v3-\i) to[out=225, in=225, looseness=\loose] (v3-\j);
    %% inside X_4
    \foreach \i/\j/\col in {
      1/6/etwo, 2/6/eone, 1/5/ethree, 3/6/ethree, 2/5/eone, 1/4/etwo, 4/6/eone, 2/4/ethree, 1/3/etwo,
      3/5/eone, 1/2/eone, 5/6/etwo, 2/3/etwo, 3/4/ethree, 4/5/ethree}
      \draw[\col] (v4-\i) to[out=315, in=315, looseness=\loose] (v4-\j);
  %% ---- vertices ----------------------------------------------------------
  \foreach \q in {1,...,4} \foreach \i in {1,...,\n} \node[vertex] at (v\q-\i) {};
\end{tikzpicture}
\endgroup


==> three-color.tikz <==
%% Three-colour Hadwiger--Ramsey construction (sample drawing).
%% Red = G_1, blue = G_2, green = G_3, p = 5 - 2*sqrt(6) ~ 0.101.
%% Inside X and inside Y: 22 of the 28 edges are red, 3 blue and 3 green
%% (proportions ~ 1-2p : p : p).  Between X and Y: half blue, half green.
%% Requires TikZ in the including document.
\begingroup

\definecolor{Gone}{RGB}{206,44,58}     % G_1
\definecolor{Gtwo}{RGB}{38,102,192}    % G_2
\definecolor{Gthree}{RGB}{24,150,96}   % G_3

\begin{tikzpicture}[
    x=1.6cm, y=1.6cm,
    line cap=round,
    eone/.style   = {draw=Gone,   line width=0.65pt, draw opacity=0.9},
    etwo/.style   = {draw=Gtwo,   line width=0.65pt, draw opacity=0.95},
    ethree/.style = {draw=Gthree, line width=0.65pt, draw opacity=0.95},
    cross/.style  = {line width=0.42pt, draw opacity=0.75},
    vertex/.style = {circle, inner sep=0pt, minimum size=4pt,
                     fill=black!80, draw=white, line width=0.55pt},
    part/.style   = {draw=black!40, line width=0.6pt},
  ]
  %% ---- parameters --------------------------------------------------------
  \def\n{8}               % vertices drawn in each part
  \def\hgt{1.45}          % vertices have heights between -\hgt and \hgt
  \def\rx{1.3} \def\ry{1.9}  % radii of the ellipses X and Y
  \def\dist{5.0}          % distance between the centres of X and Y
  \def\loose{2.1}         % how far the edges inside a part bulge
  %% ---- vertices: on the inner sides of the two ellipses ------------------
  \foreach \i in {1,...,\n} {
    \pgfmathsetmacro\vy{\hgt*(2*(\i-1)/(\n-1)-1)}
    \pgfmathsetmacro\vx{\rx*sqrt(1-(\vy/\ry)^2)}
    \coordinate (x\i) at (\vx,\vy);
    \coordinate (y\i) at (\dist-\vx,\vy);
  }
  %% ---- the two parts -----------------------------------------------------
  \foreach \cx in {0,\dist} {
    \shade[inner color=Gone!14, outer color=Gone!4]
      (\cx,0) ellipse [x radius=\rx, y radius=\ry];
    \draw[part] (\cx,0) ellipse [x radius=\rx, y radius=\ry];
  }
  %% ---- edges between X and Y: half G_2, half G_3 ------------------------
  \foreach \i/\j/\col in {
    1/3/etwo, 3/7/etwo, 4/2/ethree, 1/7/ethree, 6/3/etwo, 2/8/etwo, 3/3/etwo, 7/3/ethree,
    4/6/etwo, 6/4/etwo, 1/6/etwo, 5/5/etwo, 1/1/ethree, 4/1/etwo, 2/3/ethree, 6/1/ethree,
    5/3/etwo, 3/8/etwo, 8/8/ethree, 3/5/ethree, 7/1/ethree, 2/7/ethree, 3/4/ethree, 8/2/etwo,
    4/8/ethree, 7/2/etwo, 4/3/ethree, 2/2/etwo, 8/3/ethree, 5/2/ethree, 8/4/etwo, 1/4/ethree,
    2/4/etwo, 5/1/etwo, 6/6/etwo, 6/8/ethree, 6/2/etwo, 4/4/ethree, 7/6/ethree, 7/5/ethree,
    5/7/etwo, 6/5/ethree, 4/5/etwo, 3/6/ethree, 5/4/ethree, 2/5/etwo, 4/7/etwo, 7/7/etwo,
    6/7/ethree, 8/5/ethree, 8/7/ethree, 2/1/ethree, 3/1/etwo, 7/8/etwo, 3/2/ethree, 2/6/ethree,
    5/8/ethree, 1/2/ethree, 8/6/etwo, 5/6/ethree, 1/8/etwo, 7/4/etwo, 8/1/etwo, 1/5/etwo}
    \draw[\col, cross] (x\i) -- (y\j);
  %% ---- edges inside X and inside Y ---------------------------------------
  \foreach \i/\j/\col in {
    1/8/ethree, 1/7/eone, 2/8/eone, 2/7/eone, 3/8/eone, 1/6/etwo, 2/6/eone, 4/8/eone,
    1/5/eone, 3/7/etwo, 3/6/eone, 1/4/eone, 4/7/eone, 5/8/eone, 2/5/ethree, 1/3/eone,
    5/7/eone, 4/6/eone, 2/4/eone, 6/8/eone, 3/5/eone, 1/2/eone, 5/6/eone, 4/5/eone,
    2/3/eone, 6/7/eone, 3/4/etwo, 7/8/ethree}
    \draw[\col] (x\i) to[out=180, in=180, looseness=\loose] (x\j);
  \foreach \i/\j/\col in {
    1/8/eone, 2/8/etwo, 1/7/ethree, 3/8/eone, 2/7/eone, 1/6/eone, 1/5/eone, 4/8/eone,
    2/6/etwo, 3/7/ethree, 4/7/eone, 2/5/eone, 5/8/eone, 3/6/eone, 1/4/eone, 4/6/eone,
    5/7/eone, 1/3/eone, 3/5/eone, 2/4/eone, 6/8/eone, 7/8/eone, 1/2/eone, 2/3/eone,
    3/4/eone, 6/7/eone, 5/6/etwo, 4/5/ethree}
    \draw[\col] (y\i) to[out=0, in=0, looseness=\loose] (y\j);
  %% ---- vertices and labels -----------------------------------------------
  \foreach \i in {1,...,\n} { \node[vertex] at (x\i) {}; \node[vertex] at (y\i) {}; }
  \node[below=3pt] at (0,-\ry)     {$X$};
  \node[below=3pt] at (\dist,-\ry) {$Y$};
\end{tikzpicture}
\endgroup

